Advancing Multi-Secant Quasi-Newton Methods for General Convex Functions

Quasi-Newton (QN) methods provide an efficient alternative to second-order methods for minimizing smooth unconstrained problems. While QN methods generally compose a Hessian estimate based on one secant interpolation per iteration, multisecant methods use multiple secant interpolations and can improve the quality of the Hessian estimate at small additional overhead cost. However, implementing multisecant QN methods has several key challenges involving method stability, the most critical of which is that when the objective function is convex but not quadratic, the Hessian approximate is not, in general, symmetric positive semidefinite (PSD), and the steps are not guaranteed to be descent directions. We therefore investigate a symmetrized and PSD-perturbed Hessian approximation method for multisecant QN. We offer an efficiently computable method for producing the PSD perturbation, show superlinear convergence of the new method, and demonstrate improved numerical experiments over general convex minimization problems. We also investigate the limited memory extension of the method, focusing on BFGS, on both convex and non-convex functions. Our results suggest that in ill-conditioned optimization landscapes, leveraging multiple secants can accelerate convergence and yield higher-quality solutions compared to traditional single-secant methods.

==> (inline-0) <==
\begin{tabular}{|l||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc|}
\hline
&\multicolumn{3}{c|}{high noise ($\sigma = 10$)}&\multicolumn{3}{c|}{medium noise ($\sigma = 1$)}&\multicolumn{3}{c|}{low noise ($\sigma = 0.1$)}\\
 & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$  & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$ 	&$\bar c = 10$ 	&$\bar c =  30$ 	&$\bar c =  50$ 	\\\hline
Newton's 	   &2730	 &2632	 &2569	 &2801	 &2811	 &2884	 &2834	 &2790	 &2842\\
Grad. Desc. 	 &1809	 &1392	 &1760	 &1213	 &1245	 &1787	 &1405	 &1358	 &2042\\\hline
Br. (S)        	   &1083	 & 677	 & 954	 & 647	 & 694	 & 993	 &1359	 & 705	 & 877\\
Br. (i,S)        	    &1145	 &1539	 &1240	 & 627	 &1118	 &1000	 & 956	 &1445	 &1672\\
Br. (d,v)   	& \textbf{524}	 & 551	 & 380	 & 417	 & \textbf{226}	 & \textbf{245}	 & 383	 & 606	 & \textbf{264}\\
Br. (d,v,r) 	    &1083	 & 677	 & 928	 & 647	 & 694	 & 993	 & 707	 & 820	 & 904\\
Br. (d,s)  	    &2530	 & 617	 & 584	 &1666	 &1722	 &2402	 &1178	 & 682	 & 747\\
Br. (d,s,r) 	    &3794	 &3636	 &1700	 &1421	 &1443	 &1511	 &1712	 &1735	 &1940\\
Br. (d,p)  	    & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,p,r) 	    & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o)  	    &1070	 & 624	 & 673	 & Inf	 &3702	 &1564	 &7326	 &5246	 &1698\\
Br. (d,o,22)  	    &1310	 &1522	 & 494	 & Inf	 &1596	 &1871	 &4877	 &1496	 &2080\\
Br. (d,o,500)  	    & 2591	 & 624	 & 673	 & Inf	 &2322	 &2124	 &5500	 & Inf	 &4192\\
Br. (d,o,r) 	    &3891	 &3062	 &1777	 &2324	 &1996	 &1976	 &2640	 &2395	 &2651\\
Br. (d,o,22,r) 	    &3972	 &3673	 &1715	 &1819	 &1509	 &1590	 &1927	 &1831	 &2053\\
Br. (d,o,500,r)  	&4471	 &3861	 &1780	 &2292	 &1971	 &2703	 &2574	 &2330	 &2551\\
Br. (i,v)  	&1536	 & \textbf{494}	 & \textbf{361}	 & \textbf{274}	 & 433	 & 290	 & \textbf{322}	 & \textbf{310}	 & 349\\
Br. (i,v,r) 	&1145	 &1530	 &1240	 & 627	 &1118	 & 933	 & 707	 & 771	 & 903\\
Br. (i,s)  	& Inf	 &1820	 &1047	 & Inf	 &1057	 & 628	 & Inf	 & Inf	 & 554\\
Br. (i,s,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,p)  	&4815	 &2075	 &1838	 &4996	 &1648	 & 974	 &4773	 &2397	 &1455\\
Br. (i,p,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s)  	& Inf	 &9350	 &6894	 &6234	 &6312	 &2629	 &2079	 &2067	 &2172\\
Br. (i,o)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,22)  	& 895	 & 686	 & 651	 &2019	 & Inf	 & 711	 & Inf	 &1612	 &1564\\
Br. (i,o,22)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,500)  	&1342	 &8493	 & Inf	 &3015	 &3361	 &2318	 &2164	 &2086	 & Inf\\
Br. (i,o,500)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,r) 	&5875	 &6836	 &4102	 &1598	 &3789	 &1792	 &1679	 &1747	 &1995\\
Br. (i,o,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,500,r) 	& Inf	 & Inf	 & Inf	 &1596	 & Inf	 &1773	 &1691	 &1693	 &2050\\
Br. (i,o,500,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\\hline
Pow. (d,1)        	&1783	 &1416	 &1025	 & 821	 & 740	 & 964	 & 963	 & 973	 &1231\\
Pow. (i,S)        	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,v)  	& 997	 & \textbf{294}	 & \textbf{342}	 & \textbf{592}	 & \textbf{270}	 & \textbf{202}	 & \textbf{272}	 & \textbf{475}	 & \textbf{400}\\
Pow. (d,v,r) 	&1783	 &1416	 &1025	 & 821	 & 740	 & 964	 & 963	 & 973	 &1231\\
Pow. (d,s)  	& 873	 & 315	 & 416	 &1357	 & 412	 &1106	 & 607	 & 695	 & 728\\
Pow. (d,s,r) 	&1783	 &1416	 &1025	 & 821	 & 740	 & 964	 & 963	 & 973	 &1231\\
Pow. (d,p)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o)  	& \textbf{399}	 & 316	 & 744	 &1380	 & 720	 & 787	 & 580	 & 479	 & 494\\
Pow. (d,o,22)  	& 609	 & 499	 & 409	 &1800	 & 561	 & 566	 & 785	 & 701	 &1053\\
Pow. (d,o,500)  	& 399	 & 316	 & 744	 &1380	 & 965	 & 787	 & 580	 & 479	 & 494\\
Pow. (d,o,r) 	&1784	 &1416	 &1025	 & 821	 & 739	 & 964	 & 962	 & 972	 &1231\\
Pow. (d,o,22,r) 	&1784	 &1416	 &1025	 & 821	 & 739	 & 964	 & 962	 & 972	 &1231\\
Pow. (d,o,500,r) 	&1784	 &1416	 &1025	 & 821	 & 739	 & 964	 & 962	 & 972	 &1231\\
Pow. (i,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,p)  	& Inf	 & Inf	 &3404	 &8336	 &3488	 & Inf	 & Inf	 &6422	 & Inf\\
Pow. (i,p,r) 	& Inf	 &2833	 &2343	 & Inf	 &5322	 &5136	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,22,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,500,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
\end{tabular}
\begin{tabular}{|l||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc|}
\hline
&\multicolumn{3}{c|}{high noise ($\sigma = 10$)}&\multicolumn{3}{c|}{medium noise ($\sigma = 1$)}&\multicolumn{3}{c|}{low noise ($\sigma = 0.1$)}\\
 & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$  & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$ 	&$\bar c = 10$ 	&$\bar c =  30$ 	&$\bar c =  50$ 	\\\hline

DFP (d,1)        	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\
DFP (i,S)        	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\
DFP (d,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,v,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\
DFP (d,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,s,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\
DFP (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7429	 & Inf	 & Inf	 & Inf\\
DFP (d,o,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7429	 & Inf	 & Inf	 & Inf\\
DFP (d,o,500,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7429	 & Inf	 & Inf	 & Inf\\
DFP (i,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,v,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\
DFP (i,s)  	& Inf	 &4616	 & \textbf{416}	 & Inf	 & Inf	 & 522	 & Inf	 & Inf	 & Inf\\
DFP (i,s,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\
DFP (i,p)  	&\textbf{5893*}	 &\textbf{1516*}	 & 877	 &\textbf{8908*}	 &3635	 &1801	 & Inf	 &\textbf{3947*}	 &3384\\
DFP (i,p,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7405	 & Inf	 & Inf	 & Inf\\ 
DFP (i,o,s)  	& Inf	 &9040	 & 519	 & Inf	 &5224	 & \textbf{477}	 & Inf	 & Inf	 & \textbf{429}\\
DFP (i,o)  	& Inf	 & Inf	 &1295	 & Inf	 & 454	 & Inf	 & Inf	 & Inf	 & Inf\\ 
DFP (i,o,s,22)  	& Inf	 &\textbf{2577}	 & 521	 & Inf	 & Inf	 & 720	 & Inf	 & Inf	 & Inf\\
DFP (i,o,22)  	& Inf	 &\textbf{2577}	 & 521	 & Inf	 & \textbf{314}	 &1356	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,500)  	& Inf	 & Inf	 & 519	 & Inf	 &5224	 & \textbf{477}	 & Inf	 & Inf	 & \textbf{429}\\
DFP (i,o,500)  	& Inf	 & Inf	 &1295	 & Inf	 & 454	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7387	 & Inf	 & Inf	 & Inf\\
DFP (i,o,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7387	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7387	 & Inf	 & Inf	 & Inf\\
DFP (i,o,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7387	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,500,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7387	 & Inf	 & Inf	 & Inf\\
DFP (i,o,500,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7387	 & Inf	 & Inf	 & Inf\\\hline
BFGS (d,1)        	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\
BFGS (i,S)        	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\
BFGS (d,v)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & \textbf{274}	 & Inf	 & Inf	 & Inf\\
BFGS (d,v,r) 	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\
BFGS (d,s)  	& Inf	 & Inf	 & Inf	 & Inf	 & 520	 &2027	 & Inf	 & Inf	 & Inf\\
BFGS (d,s,r) 	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\
BFGS (d,p)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,o)  	& Inf	 & 529	 & 859	 & Inf	 & Inf	 & 481	 & Inf	 & Inf	 & Inf\\
BFGS (d,o,22)  	& Inf	 & Inf	 & \textbf{320}	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,o,500)  	& Inf	 & 534	 & 859	 & Inf	 & Inf	 & 481	 & Inf	 & Inf	 & Inf\\
BFGS (d,o,r) 	&1486	 & 721	 & 825	 & 805	 & 660	 & 914	 & 909	 & 908	 & 901\\
BFGS (d,o,22,r) 	&1497	 & 721	 & 825	 & 805	 & 660	 & 914	 & 908	 & 909	 & 901\\
BFGS (d,o,500,r) 	&1486	 & 721	 & 825	 & 805	 & 660	 & 914	 & 909	 & 908	 & 901\\
BFGS (i,v)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &5350	 & Inf	 & Inf	 & Inf\\
BFGS (i,v,r) 	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\
BFGS (i,s)  	& Inf	 & 574	 &1734	 &2185	 &3094	 & 901	 & Inf	 &1175	 &3829\\
BFGS (i,s,r) 	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\
BFGS (i,p)  	&2306	 & \textbf{301}	 &2583	 & 360	 &4054	 &1181	 &3675	 & 648	 &1179\\
BFGS (i,p,r) 	&1483	 & 720	 & 825	 & 804	 & 659	 & 913	 & 902	 & 907	 & 899\\ 
BFGS (i,o,s)  	&9336	 & 317	 &3787	 &1198	 & \textbf{323}	 &1120	 & 446	 & 521	 &4693\\ 
BFGS (i,o)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & 243	 & Inf	 & Inf\\
BFGS (i,o,s,22)  	& Inf	 & Inf	 & Inf	 &1837	 &1607	 & 442	 & 967	 &1207	 & Inf\\
BFGS (i,o,22)  	& Inf	 & Inf	 & Inf	 & \textbf{290}	 &1480	 & 384	 & \textbf{243}	 & \textbf{246}	 & Inf\\
BFGS (i,o,s,500)  	& Inf	 & 317	 & Inf	 &2051	 & \textbf{323}	 & Inf	 & 446	 & 524	 & 904\\
BFGS (i,o,500)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & \textbf{243}	 & Inf	 & Inf\\
BFGS (i,o,s,r) 	&\textbf{1471}	 & 717	 & 822	 & 799	 & 656	 & 907	 & 891	 & 904	 & \textbf{896}\\
BFGS (i,o,r) 	&\textbf{1471}	 & 717	 & 822	 & 799	 & 656	 & 907	 & 891	 & 904	 & \textbf{896}\\
BFGS (i,o,s,22,r) 	&\textbf{1471}	 & 717	 & 822	 & 799	 & 656	 & 907	 & 891	 & 904	 & \textbf{896}\\
BFGS (i,o,22,r) 	&\textbf{1471}	 & 717	 & 822	 & 799	 & 656	 & 907	 & 891	 & 904	 & \textbf{896}\\
BFGS (i,o,s,500,r) 	&\textbf{1471}	 & 717	 & 822	 & 799	 & 656	 & 907	 & 891	 & 904	 & \textbf{896}\\
BFGS (i,o,500,r) 	&\textbf{1471}	 & 717	 & 822	 & 799	 & 656	 & 907	 & 891	 & 904	 & \textbf{896}\\
\hline
\end{tabular}
\begin{tabular}{|l||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc|}
\hline
&\multicolumn{3}{c|}{high noise ($\sigma = 10$)}&\multicolumn{3}{c|}{medium noise ($\sigma = 1$)}&\multicolumn{3}{c|}{low noise ($\sigma = 0.1$)}\\
 & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$  & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$ 	&$\bar c = 10$ 	&$\bar c =  30$ 	&$\bar c =  50$ 	\\\hline
Newtons method 	&5105	 &5061	 &5035	 &5190	 &5178	 &5239	 &5228	 &5201	 &5255\\
Gradient Descent 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
Br. (d,1)        	& Inf	 & Inf	 & Inf	 & Inf	 &9670	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,S)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,v)  	& Inf	 & Inf	 &3937	 &2197	 & 669	 & \textbf{428}	 & 737	 & 638	 & 837\\
Br. (d,v,r) 	& Inf	 & Inf	 & Inf	 & Inf	 &4113	 &9701	 &2506	 &9208	 &5352\\
Br. (d,s)  	& Inf	 & Inf	 & Inf	 &8542	 &3460	 &4897	 &7600	 &6288	 &3614\\
Br. (d,s,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o)  	& Inf	 & Inf	 & Inf	 & Inf	 &4752	 &3798	 &7360	 &3426	 &4904\\
Br. (d,o,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o,500)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &9915	 &3711	 &2875\\
Br. (d,o,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o,22,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o,500,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,v)  	& Inf	 & Inf	 & Inf	 &\textbf{1549}	 & Inf	 &1379	 &1699	 &3903	 & 682\\
Br. (i,v,r) 	& Inf	 & Inf	 & Inf	 & Inf	 &6042	 & Inf	 &3754	 &4509	 &5825\\
Br. (i,s)  	&\textbf{1113}	 & \textbf{702}	 & \textbf{511}	 &2393	 &1083	 & 468	 & \textbf{560}	 & \textbf{531}	 & \textbf{486}\\
Br. (i,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,p)  	& Inf	 & Inf	 & Inf	 &9475	 &4280	 & Inf	 & Inf	 &4273	 &3889\\
Br. (i,p,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s)  	& Inf	 & Inf	 &9961	 & Inf	 &9856	 &8819	 &9910	 &8139	 & Inf\\
Br. (i,o)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,22)  	&3358	 & 963	 &2284	 &1860	 & \textbf{504}	 &3180	 &1475	 &1396	 &3653\\
Br. (i,o,22)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,500)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &7836	 &4707	 &7015	 &9680\\
Br. (i,o,500)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,r) 	& Inf	 & Inf	 &8112	 &4881	 &5657	 &5864	 &4683	 &5360	 &5612\\
Br. (i,o,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 &4937	 &5927	 &4999	 &4759	 &5643\\
Br. (i,o,22,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,500,r) 	& Inf	 & Inf	 &8005	 &5001	 &5365	 &6409	 &4911	 &4651	 &6075\\
Br. (i,o,500,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
Pow. (d,1)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,S)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,v)  	& Inf	 & Inf	 & Inf	 & Inf	 &1158	 & Inf	 & Inf	 & 951	 & Inf\\
Pow. (d,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,s)  	& Inf	 & Inf	 & Inf	 &\textbf{4216}	 &2811	 &3901	 &6321	 &\textbf{3493}	 &\textbf{1868}\\
Pow. (d,s,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o)  	& Inf	 & Inf	 & Inf	 &6100	 &\textbf{2588}	 &\textbf{3266}	 &5193	 &3814	 &3063\\
Pow. (d,o,22)  	& Inf	 & Inf	 & Inf	 &5183	 &2884	 &4511	 &\textbf{3943}	 &4482	 &3774\\
Pow. (d,o,500)  	& Inf	 & Inf	 & Inf	 &4336	 &3267	 &3883	 &4039	 &3155	 &3492\\
Pow. (d,o,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,v,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,p)  	& Inf	 & Inf	 & Inf	 & Inf	 &9374	 &9186	 & Inf	 & Inf	 &5984\\
Pow. (i,p,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &8328	 & Inf	 & Inf	 &6394\\
Pow. (i,o,s)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,22)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,22,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
\end{tabular}
\begin{tabular}{|l||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc|}
\hline
&\multicolumn{3}{c|}{high noise ($\sigma = 10$)}&\multicolumn{3}{c|}{medium noise ($\sigma = 1$)}&\multicolumn{3}{c|}{low noise ($\sigma = 0.1$)}\\
 & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$  & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$ 	&$\bar c = 10$ 	&$\bar c =  30$ 	&$\bar c =  50$ 	\\\hline
DFP (d,1)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,S)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,v,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,s)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &4521\\
DFP (d,s,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,22,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,s)  	&2734	 & \textbf{902}	 &2030	 & 512	 & 589	 & 495	 & 505	 & 506	 & 489\\
DFP (i,s,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,p)  	& Inf	 & Inf	 & Inf	 &7189	 &2324	 &2156	 &8332	 &4935	 &4825\\
DFP (i,p,r) 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s)  	&\textbf{1308}	 &1075	 & 551	 & \textbf{490}	 & 477	 & 479	 & 493	 & 480	 & 487\\
DFP (i,o)  	&\textbf{1308}	 &1075	 & 723	 &3608	 & \textbf{465}	 & \textbf{470}	 & \textbf{479}	 & \textbf{462}	 & 486\\
DFP (i,o,s,22)  	&3898	 &1380	 & 839	 & 499	 & 497	 & 478	 & 493	 & 486	 & \textbf{475}\\
DFP (i,o,22)  	&3898	 &1380	 & 839	 &1083	 & 542	 & \textbf{470}	 & 482	 & \textbf{462}	 & 479\\
DFP (i,o,s,500)  	&1386	 &1075	 & \textbf{551}	 & 490	 & 477	 & 479	 & 493	 & 480	 & 487\\
DFP (i,o,500)  	&1386	 &1075	 & 723	 &5673	 & \textbf{465}	 & \textbf{470}	 & \textbf{479}	 & \textbf{462}	 & 486\\
DFP (i,o,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
BFGS (d,1)        	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (i,S)        	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (d,v)  	& 474	 & \textbf{447}	 & \textbf{445}	 & 511	 & Inf	 & 814	 &1141	 & \textbf{469}	 & 488\\
BFGS (d,v,r) 	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (d,s)  	&1893	 & Inf	 &2015	 &1097	 & 749	 &2294	 & 510	 & 553	 &4273\\
BFGS (d,s,r) 	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (d,p)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,p,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,o)  	& Inf	 &1036	 &5020	 & 614	 & 641	 &1951	 & Inf	 &4516	 & Inf\\
BFGS (d,o,22)  	& Inf	 &1574	 &6173	 & 602	 & 725	 & 977	 & Inf	 &4516	 &1992\\
BFGS (d,o,500)  	& Inf	 &2653	 &5020	 & 603	 & 641	 &1951	 & Inf	 &4516	 & Inf\\
BFGS (d,o,r) 	& Inf	 & Inf	 & Inf	 &4928	 &4835	 &4951	 &4416	 &3709	 &3312\\
BFGS (d,o,22,r) 	& Inf	 & Inf	 & Inf	 &4928	 &4835	 &4951	 &4416	 &3709	 &3312\\
BFGS (d,o,500,r) 	& Inf	 & Inf	 & Inf	 &4928	 &4835	 &4951	 &4416	 &3709	 &3312\\
BFGS (i,v)  	& 682	 & 555	 &1527	 & \textbf{459}	 &1190	 & 457	 & 472	 & 513	 &4122\\
BFGS (i,v,r) 	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (i,s)  	& 573	 & 818	 & 486	 & 488	 & 823	 & 608	 & 776	 & 484	 & 502\\
BFGS (i,s,r) 	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (i,p)  	& 548	 & 477	 & 910	 & 462	 & 485	 & \textbf{451}	 & \textbf{437}	 & 513	 & 805\\
BFGS (i,p,r) 	& Inf	 & Inf	 & Inf	 &4926	 &4833	 &4949	 &4414	 &3707	 &3310\\
BFGS (i,o,s)  	& 474	 & 496	 & 453	 & 536	 & \textbf{477}	 & 488	 & 634	 & 775	 & 512\\
BFGS (i,o)  	& \textbf{466}	 & Inf	 & 457	 & 795	 & Inf	 & 466	 & 475	 & 480	 & Inf\\
BFGS (i,o,s,22)  	& 473	 & 494	 & 504	 & 497	 & \textbf{477}	 & 476	 &1658	 & 491	 & 573\\
BFGS (i,o,22)  	& 469	 & 494	 & 452	 & 491	 & 539	 & 495	 & 564	 & 960	 & \textbf{479}\\
BFGS (i,o,s,500)  	& 474	 & 496	 & 453	 & 536	 & \textbf{477}	 & 488	 & 635	 & 775	 & 512\\
BFGS (i,o,500)  	& \textbf{466}	 & Inf	 & 457	 & 796	 & Inf	 & 466	 & 475	 & 480	 & Inf\\
BFGS (i,o,s,r) 	& Inf	 & Inf	 & Inf	 &4917	 &4825	 &4941	 &4407	 &3699	 &3303\\
BFGS (i,o,r) 	& Inf	 & Inf	 & Inf	 &4917	 &4825	 &4941	 &4407	 &3699	 &3303\\
BFGS (i,o,s,22,r) 	& Inf	 & Inf	 & Inf	 &4917	 &4825	 &4941	 &4407	 &3699	 &3303\\
BFGS (i,o,22,r) 	& Inf	 & Inf	 & Inf	 &4917	 &4825	 &4941	 &4407	 &3699	 &3303\\
BFGS (i,o,s,500,r) 	& Inf	 & Inf	 & Inf	 &4917	 &4825	 &4941	 &4407	 &3699	 &3303\\
BFGS (i,o,500,r) 	& Inf	 & Inf	 & Inf	 &4917	 &4825	 &4941	 &4407	 &3699	 &3303\\
\hline
\end{tabular}
\begin{tabular}{|l||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc|}
\hline
&\multicolumn{3}{c|}{high noise ($\sigma = 10$)}&\multicolumn{3}{c|}{medium noise ($\sigma = 1$)}&\multicolumn{3}{c|}{low noise ($\sigma = 0.1$)}\\
 & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$  & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$ 	&$\bar c = 10$ 	&$\bar c =  30$ 	&$\bar c =  50$ 	\\\hline
Newtons method 	&4882	 &4862	 &4847	 &4911	 &4895	 &4940	 &4940	 &4914	 &4954\\
Gradient Descent 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\\hline

Newtons method, 	&4882	 &4862	 &4847	 &4911	 &4895	 &4940	 &4940	 &4914	 &4954\\
Gradient Descent, 	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,1)        	& Inf	 & Inf	 & Inf	 &9884	 & Inf	 & Inf	 & Inf	 &8217	 & Inf\\
Br. (i,S)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,v)  	& Inf	 & Inf	 &4404	 & \textbf{585}	 & Inf	 & \textbf{693}	 & 734	 & 539	 & 864\\
Br. (d,v,r) 	& Inf	 & Inf	 & Inf	 &9258	 &4489	 & Inf	 &9124	 &4979	 &3040\\
Br. (d,s)  	& Inf	 & Inf	 & Inf	 &3923	 &1474	 &3479	 &1055	 & 776	 &1107\\
Br. (d,s,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,p)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o)  	& Inf	 & Inf	 & Inf	 &3444	 &3974	 &5114	 &6299	 &3702	 &4096\\
Br. (d,o,22)  	& Inf	 & Inf	 & Inf	 & Inf	 &3922	 & Inf	 &1412	 &2959	 &5655\\
Br. (d,o,500)  	& Inf	 & Inf	 & Inf	 &3285	 &4228	 & Inf	 &3139	 &3708	 &3955\\
Br. (d,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (d,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,v)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 &1064	 & Inf	 & Inf	 &5110\\
Br. (i,v,r) 	& Inf	 & Inf	 & Inf	 & Inf	 &4842	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,s)  	&3813	 &2046	 & \textbf{649}	 &1171	 & \textbf{633}	 &1191	 & \textbf{667}	 & \textbf{496}	 & \textbf{525}\\
Br. (i,s,r) 	& Inf	 & Inf	 & Inf	 & Inf	 &6538	 & Inf	 &6589	 &6388	 & Inf\\
Br. (i,p)  	& Inf	 & Inf	 & Inf	 &8525	 &6173	 & Inf	 &5701	 &9321	 &5043\\
Br. (i,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,22)  	&\textbf{1890}	 & \textbf{729}	 & 739	 &4532	 &2606	 &1166	 & 784	 &1526	 &7172\\
Br. (i,o,22)  	& Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,500)  	& Inf	 & Inf	 &4973	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,r) 	& Inf	 & Inf	 & Inf	 &8861	 &9742	 & Inf	 &7544	 &8105	 & Inf\\
Br. (i,o,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,22,r) 	& Inf	 & Inf	 & Inf	 &7881	 &8839	 & Inf	 &6939	 & Inf	 & Inf\\
Br. (i,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Br. (i,o,s,500,r) 	& Inf	 & Inf	 & Inf	 &8102	 &9381	 & Inf	 &7309	 &8128	 &9030\\
Br. (i,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
Pow. (d,1)        	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,S)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,s)  	& Inf	 & Inf	 & Inf	 &1042	 &1649	 & Inf	 &1978	 &2109	 &\textbf{1762}\\
Pow. (d,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o)  	& Inf	 & Inf	 & Inf	 &1368	 &1499	 &\textbf{1458}	 & \textbf{691}	 & 832	 &1867\\
Pow. (d,o,22)  	& Inf	 & Inf	 & Inf	 & \textbf{868}	 &2340	 &8288	 & 985	 & \textbf{687}	 &2760\\
Pow. (d,o,500)  	& Inf	 & Inf	 & Inf	 &1762	 &\textbf{1087}	 &1783	 &1192	 & 780	 &2581\\
Pow. (d,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (d,o,500,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,s,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,p)  	& Inf	 & Inf	 & Inf	 & Inf	 &8520	 &5581	 & Inf	 &3492	 &8195\\
Pow. (i,p,r) 	& Inf	 & Inf	 & Inf	 &6967	 & Inf	 &5373	 & Inf	 & Inf	 &4519\\
Pow. (i,o,s)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,22)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,500)  	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,s,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
Pow. (i,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
\end{tabular}
\begin{tabular}{|l||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc||ccc|ccc|}
\hline
&\multicolumn{3}{c|}{high noise ($\sigma = 10$)}&\multicolumn{3}{c|}{medium noise ($\sigma = 1$)}&\multicolumn{3}{c|}{low noise ($\sigma = 0.1$)}\\
 & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$  & $\bar c = 10$  	&$\bar c =  30$ 	&$\bar c =  50$ 	&$\bar c = 10$ 	&$\bar c =  30$ 	&$\bar c =  50$ 	\\\hline
DFP (d,1)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,S)        	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,s)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & 941	 & Inf	 & Inf\\
DFP (d,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,p,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,22)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,500)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (d,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,v)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,v,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,s)  	& Inf	 & Inf	 & Inf	 & 467	 & 501	 & 473	 & \textbf{446}	 & 624	 & \textbf{444}\\
DFP (i,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,p)  	& Inf	 & Inf	 & Inf	 &3723	 &1295	 &1520	 &1805	 & 687	 & 969\\
DFP (i,p,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s)  	& Inf	 & Inf	 & Inf	 & \textbf{456}	 & \textbf{462}	 & 459	 & 478	 & \textbf{456}	 & 488\\
DFP (i,o)  	& \textbf{528}	 &\textbf{3264}	 &5065	 & \textbf{456}	 & 467	 & \textbf{448}	 & 459	 & 460	 & 487\\
DFP (i,o,s,22)  	&4023	 & Inf	 &9278	 & 471	 & 518	 & 457	 & 475	 & 489	 & 518\\
DFP (i,o,22)  	& Inf	 & Inf	 & \textbf{824}	 & 452	 & 450	 & 451	 & 450	 & 463	 & 506\\
DFP (i,o,s,500)  	& Inf	 & Inf	 & Inf	 & \textbf{456}	 & \textbf{462}	 & 459	 & 478	 & 456	 & 488\\
DFP (i,o,500)  	& \textbf{528}	 &\textbf{3264}	 & Inf	 & \textbf{456}	 & 467	 & \textbf{448}	 & 459	 & 460	 & 487\\
DFP (i,o,s,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,22,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,s,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
DFP (i,o,500,r) 	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
\hline
BFGS (d,1)        	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (i,S)        	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (d,v)  	& \textbf{439}	 & 702	 & 401	 & 576	 &2765	 & \textbf{364}	 & 441	 & \textbf{445}	 & 870\\
BFGS (d,v,r) 	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (d,s)  	& Inf	 & 731	 &9164	 &1793	 &1880	 &2791	 &2146	 &6083	 &3151\\
BFGS (d,s,r) 	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (d,p)  	&  \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\%Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,p,r) 	& \multicolumn{9}{c|}{------------------------------ inf ------------------------------}\\% Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf	 & Inf\\
BFGS (d,o)  	&9490	 &1023	 & 494	 & 832	 &1085	 & 971	 & 582	 & Inf	 & 800\\
BFGS (d,o,22)  	& Inf	 &1023	 & 541	 &1239	 &1085	 & 568	 & 582	 & Inf	 & 800\\
BFGS (d,o,500)  	&9490	 &1023	 & 494	 & 832	 &1085	 & 896	 & 582	 & Inf	 & 800\\
BFGS (d,o,r) 	& Inf	 & Inf	 & Inf	 &2981	 &2954	 &4701	 &2111	 &2120	 &3009\\
BFGS (d,o,22,r) 	& Inf	 & Inf	 & Inf	 &2981	 &2954	 &4701	 &2111	 &2120	 &3009\\
BFGS (d,o,500,r) 	& Inf	 & Inf	 & Inf	 &2981	 &2954	 &4701	 &2111	 &2120	 &3009\\
BFGS (i,v)  	& 445	 & 486	 & \textbf{418}	 & 460	 & 427	 & 440	 & 434	 & 464	 & 418\\
BFGS (i,v,r) 	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (i,s)  	& 834	 & 620	 & 463	 & 763	 & 713	 & 479	 & 742	 & 477	 & 457\\
BFGS (i,s,r) 	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (i,p)  	& 547	 & 544	 & 477	 & \textbf{338}	 & \textbf{436}	 & 367	 & \textbf{411}	 & 637	 & \textbf{361}\\
BFGS (i,p,r) 	& Inf	 & Inf	 & Inf	 &2977	 &2950	 &4697	 &2107	 &2116	 &3005\\
BFGS (i,o,s)  	& 503	 & 505	 & 448	 & 881	 & 542	 & 567	 & 774	 & 675	 & 520\\
BFGS (i,o)  	& 459	 & 602	 & 436	 & 461	 & 449	 & Inf	 & 465	 & 496	 & 451\\
BFGS (i,o,s,22)  	& 504	 & 496	 & 571	 & 479	 & 470	 & 634	 & 553	 & 580	 & 499\\
BFGS (i,o,22)  	& 460	 & \textbf{464}	 & 499	 & 463	 & 456	 & 446	 & 465	 & 509	 & 677\\
BFGS (i,o,s,500)  	& 503	 & 505	 & 448	 & 837	 & 542	 & 567	 & 954	 & 678	 & 520\\
BFGS (i,o,500)  	& 459	 & 602	 & 436	 & 461	 & 449	 & Inf	 & 465	 & 496	 & 451\\
BFGS (i,o,s,r) 	& Inf	 & Inf	 & Inf	 &2974	 &2947	 &4692	 &2105	 &2114	 &3002\\
BFGS (i,o,r) 	& Inf	 & Inf	 & Inf	 &2974	 &2947	 &4692	 &2105	 &2114	 &3002\\
BFGS (i,o,s,22,r) 	& Inf	 & Inf	 & Inf	 &2974	 &2947	 &4692	 &2105	 &2114	 &3002\\
BFGS (i,o,22,r) 	& Inf	 & Inf	 & Inf	 &2974	 &2947	 &4692	 &2105	 &2114	 &3002\\
BFGS (i,o,s,500,r) 	& Inf	 & Inf	 & Inf	 &2974	 &2947	 &4692	 &2105	 &2114	 &3002\\
BFGS (i,o,500,r) 	& Inf	 & Inf	 & Inf	 &2974	 &2947	 &4692	 &2105	 &2114	 &3002\\
\hline
\end{tabular}
